Guaranteed DGEMM Accuracy While Using Reduced Precision Tensor Cores Through Extensions of the Ozaki Scheme

The rapid growth of artificial intelligence (AI) has made low-precision formats such as FP16, FP8, and, most recently, block-scaled FP4 the primary focus of modern GPUs, where Tensor Cores now deliver orders-of-magnitude higher throughput than traditional FP64 pipelines. This hardware shift has sparked a new line of algorithm research: using low-precision units to emulate double-precision accuracy through schemes such as Ozaki decompositions. We advance this direction with Automatic Dynamic Precision (ADP), a fully GPU-resident framework that makes emulated FP64 matrix multiplication both efficient and reliable. At its core is the Exponent Span Capacity (ESC), a hardware-agnostic estimator that conservatively determines the decomposition parameter (also known as slices) required to achieve FP64-level accuracy. Built on ESC, ADP integrates exception handling, run time heuristics, and seamless fallback to native FP64, ensuring correctness without host-device synchronization or user intervention. Additionally, we further improve Ozaki-style decompositions with an unsigned integer slicing scheme, which increases representational efficiency and reduces computational waste. Validated against recently proposed BLAS grading tests, ADP consistently preserves FP64 fidelity on challenging inputs while incurring less than 10% run time overhead. In a 55-bit mantissa setting, our approach achieves up to 2.3x and 13.2x speedups over native FP64 GEMM on NVIDIA Blackwell GB200 and the RTX Pro 6000 Blackwell Server Edition, respectively. Our results demonstrate that low-precision accelerators can serve as a practical, production-ready foundation for high-fidelity and high-performance scientific computing workloads.

==> Unused/flowchart_new.tikz <==
\begin{tikzpicture}[scale=1.0, >=Latex,thick,font=\normalsize, every node/.style={scale=1.0}]

% Styles
\tikzstyle{block} = [draw,rounded corners,align=center,fill=blue!10,minimum height=1cm,minimum width=2.6cm]
\tikzstyle{decision} = [draw,diamond,aspect=2,align=center,fill=orange!10,inner sep=1pt]
\tikzstyle{line} = [->,thick]

% Nodes
\node[block] (a) {CheckInfNaN($A$)};
\node[block,right=2.6cm of a] (b) {CheckInfNaN($B$)};

\node[decision,below=1.4cm of $(a)!0.5!(b)$] (decide) {Inf/NaN \\in $A$ or $B$?};

\node[block,below=1.2cm of decide,minimum width=2.8cm,fill=green!10] (esc) {ESC($A,B$)};

\node[decision,below=1.2cm of esc] (hdec) {Emulation slower\\than FP64?};

\node[block,below=2cm of hdec,xshift=-2.85cm,minimum width=3.2cm,fill=green!10] (ozaki) {Emulated DGEMM($A,B$)};
\node[block,below=2cm of hdec,xshift= 2.85cm,minimum width=3.2cm,fill=green!10] (fp64) {Native DGEMM($A,B$)};

% Helper coords
\path (fp64.north) ++(0.75,0) coordinate (vfp);

% Arrows
\draw[line] (a) -- (decide);
\draw[line] (b) -- (decide);

\draw[line] (decide.east) -- node[midway,above]{Yes}  ++(2.0,0) -- (vfp);

\draw[line] (decide) -- node[pos=0.4,left]{No} (esc);
\draw[line] (esc) -- (hdec);

\draw[line] (hdec.east) -- node[midway,above]{Yes}  ++(1.0,0) -- (fp64.north);
\draw[line] (hdec.west) -- node[midway,above]{No}  ++(-1.0,0) -- (ozaki.north);

\end{tikzpicture}
